Selective Knowledge Edit Reversal via Gated Singular Vector Shrinkage

Knowledge editing provides an efficient way to update factual knowledge in large language models. However, malicious edits may introduce safety risks, making it necessary to reverse undesirable editing effects. Existing reversal methods for parameter-modifying edits mainly focus on global removal, which may also erase beneficial edits that should be preserved. In this paper, we study selective reversal of edited knowledge, where the goal is to reverse targeted edited facts while preserving the remaining edited facts. Based on the hypothesis that each edit is sparsely encoded within the dominant subspace of the edited matrix, we propose a spectral-based reversal framework that locates edit-sensitive components within the dominant singular subspace of edited weights. Experiments across multiple settings demonstrate the effectiveness of our method in reversing selected edits while preserving unrelated edited facts. These results suggest that different edits are sparsely encoded within dominant singular components and can be separable when the number of edits is moderate, making selective spectral reversal a promising direction for locating edit-specific components and repairing edited language models.

==> (inline-0) <==
\begin{tabular}{lllllllllllllll}
  \toprule
\multicolumn{3}{l}{\multirow{3}{*}{}} & \multicolumn{4}{c}{\textbf{GPT2-XL}} & \multicolumn{4}{c}{\textbf{Mistral-7B}} & \multicolumn{4}{c}{\textbf{LLaMA3-8B}} \\ \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}
\multicolumn{3}{l}{} & \multicolumn{2}{c}{Remained Set} & \multicolumn{2}{c}{Reversed Set} & \multicolumn{2}{c}{Remained Set} & \multicolumn{2}{c}{Reversed Set} & \multicolumn{2}{c}{Remained Set} & \multicolumn{2}{c}{Reversed Set} \\ \cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
\multicolumn{3}{l}{} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} \\ \midrule

% ============================ CounterFact ============================
\multicolumn{1}{c}{\multirow{16}{*}{\rotatebox[origin=c]{90}{CounterFact}}}
& \multicolumn{1}{l}{\multirow{4}{*}{ROME}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(21.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(3.182{\scriptscriptstyle \pm 0.369}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(31.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(2.169{\scriptscriptstyle \pm 0.075}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(28.00{\scriptscriptstyle \pm 8.49}\)}
& \multicolumn{1}{l}{\(3.448{\scriptscriptstyle \pm 0.729}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(21.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(4.381{\scriptscriptstyle \pm 0.226}\)}
& \multicolumn{1}{l}{\(95.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.010{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(31.00{\scriptscriptstyle \pm 9.90}\)}
& \multicolumn{1}{l}{\(3.131{\scriptscriptstyle \pm 0.032}\)}
& \multicolumn{1}{l}{\(84.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(0.081{\scriptscriptstyle \pm 0.011}\)}
& \multicolumn{1}{l}{\(31.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(4.756{\scriptscriptstyle \pm 1.193}\)}
& \multicolumn{1}{l}{\(79.00{\scriptscriptstyle \pm 12.73}\)}
& \multicolumn{1}{l}{\(0.222{\scriptscriptstyle \pm 0.129}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{85.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.112}{\scriptscriptstyle \pm \mathbf{0.038}}\)}
& \multicolumn{1}{l}{\(85.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(0.125{\scriptscriptstyle \pm 0.018}\)}
& \multicolumn{1}{l}{\(\mathbf{94.00}{\scriptscriptstyle \pm \mathbf{2.83}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.020}{\scriptscriptstyle \pm \mathbf{0.005}}\)}
& \multicolumn{1}{l}{\(81.00{\scriptscriptstyle \pm 9.90}\)}
& \multicolumn{1}{l}{\(0.130{\scriptscriptstyle \pm 0.009}\)}
& \multicolumn{1}{l}{\(\mathbf{91.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.053}{\scriptscriptstyle \pm \mathbf{0.014}}\)}
& \multicolumn{1}{l}{\(\mathbf{76.00}{\scriptscriptstyle \pm \mathbf{2.83}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.284}{\scriptscriptstyle \pm \mathbf{0.144}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(74.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(0.497{\scriptscriptstyle \pm 0.143}\)}
& \multicolumn{1}{l}{\(\mathbf{96.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.022}{\scriptscriptstyle \pm \mathbf{0.001}}\)}
& \multicolumn{1}{l}{\(90.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(0.073{\scriptscriptstyle \pm 0.011}\)}
& \multicolumn{1}{l}{\(\mathbf{84.00}{\scriptscriptstyle \pm \mathbf{5.66}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.103}{\scriptscriptstyle \pm \mathbf{0.014}}\)}
& \multicolumn{1}{l}{\(84.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(0.239{\scriptscriptstyle \pm 0.051}\)}
& \multicolumn{1}{l}{\(\mathbf{76.00}{\scriptscriptstyle \pm \mathbf{11.31}}\)}
& \multicolumn{1}{l}{\(0.336{\scriptscriptstyle \pm 0.241}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{SimIE}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(18.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(3.303{\scriptscriptstyle \pm 0.076}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 12.73}\)}
& \multicolumn{1}{l}{\(1.760{\scriptscriptstyle \pm 0.040}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(30.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(2.857{\scriptscriptstyle \pm 0.236}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(17.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(4.663{\scriptscriptstyle \pm 0.063}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.011{\scriptscriptstyle \pm 0.001}\)}
& \multicolumn{1}{l}{\(36.00{\scriptscriptstyle \pm 11.31}\)}
& \multicolumn{1}{l}{\(2.587{\scriptscriptstyle \pm 0.161}\)}
& \multicolumn{1}{l}{\(78.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.147{\scriptscriptstyle \pm 0.037}\)}
& \multicolumn{1}{l}{\(34.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(3.538{\scriptscriptstyle \pm 0.391}\)}
& \multicolumn{1}{l}{\(72.00{\scriptscriptstyle \pm 16.97}\)}
& \multicolumn{1}{l}{\(0.272{\scriptscriptstyle \pm 0.153}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{90.00}{\scriptscriptstyle \pm \mathbf{11.31}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.095}{\scriptscriptstyle \pm \mathbf{0.000}}\)}
& \multicolumn{1}{l}{\(84.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(0.111{\scriptscriptstyle \pm 0.003}\)}
& \multicolumn{1}{l}{\(\mathbf{91.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.016}{\scriptscriptstyle \pm \mathbf{0.008}}\)}
& \multicolumn{1}{l}{\(72.00{\scriptscriptstyle \pm 8.49}\)}
& \multicolumn{1}{l}{\(0.194{\scriptscriptstyle \pm 0.047}\)}
& \multicolumn{1}{l}{\(\mathbf{91.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.046}{\scriptscriptstyle \pm \mathbf{0.003}}\)}
& \multicolumn{1}{l}{\(\mathbf{74.00}{\scriptscriptstyle \pm \mathbf{14.14}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.311}{\scriptscriptstyle \pm \mathbf{0.171}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(73.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(0.657{\scriptscriptstyle \pm 0.031}\)}
& \multicolumn{1}{l}{\(\mathbf{98.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.021}{\scriptscriptstyle \pm \mathbf{0.001}}\)}
& \multicolumn{1}{l}{\(85.00{\scriptscriptstyle \pm 12.73}\)}
& \multicolumn{1}{l}{\(0.047{\scriptscriptstyle \pm 0.005}\)}
& \multicolumn{1}{l}{\(\mathbf{77.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.169}{\scriptscriptstyle \pm \mathbf{0.046}}\)}
& \multicolumn{1}{l}{\(80.00{\scriptscriptstyle \pm 8.49}\)}
& \multicolumn{1}{l}{\(0.289{\scriptscriptstyle \pm 0.153}\)}
& \multicolumn{1}{l}{\(\mathbf{74.00}{\scriptscriptstyle \pm \mathbf{14.14}}\)}
& \multicolumn{1}{l}{\(0.331{\scriptscriptstyle \pm 0.189}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{MEMIT}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(47.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(1.371{\scriptscriptstyle \pm 0.284}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(24.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(2.499{\scriptscriptstyle \pm 0.157}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(21.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(3.848{\scriptscriptstyle \pm 0.484}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(48.00{\scriptscriptstyle \pm 8.49}\)}
& \multicolumn{1}{l}{\(1.600{\scriptscriptstyle \pm 0.319}\)}
& \multicolumn{1}{l}{\(83.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.146{\scriptscriptstyle \pm 0.001}\)}
& \multicolumn{1}{l}{\(25.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(3.636{\scriptscriptstyle \pm 0.214}\)}
& \multicolumn{1}{l}{\(63.00{\scriptscriptstyle \pm 9.90}\)}
& \multicolumn{1}{l}{\(0.493{\scriptscriptstyle \pm 0.054}\)}
& \multicolumn{1}{l}{\(24.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(5.003{\scriptscriptstyle \pm 0.657}\)}
& \multicolumn{1}{l}{\(61.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.600{\scriptscriptstyle \pm 0.016}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{90.00}{\scriptscriptstyle \pm \mathbf{2.83}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.022}{\scriptscriptstyle \pm \mathbf{0.009}}\)}
& \multicolumn{1}{l}{\(79.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(0.174{\scriptscriptstyle \pm 0.015}\)}
& \multicolumn{1}{l}{\(\mathbf{84.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.125}{\scriptscriptstyle \pm \mathbf{0.047}}\)}
& \multicolumn{1}{l}{\(\mathbf{65.00}{\scriptscriptstyle \pm \mathbf{9.90}}\)}
& \multicolumn{1}{l}{\(0.542{\scriptscriptstyle \pm 0.044}\)}
& \multicolumn{1}{l}{\(\mathbf{77.00}{\scriptscriptstyle \pm \mathbf{9.90}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.380}{\scriptscriptstyle \pm \mathbf{0.072}}\)}
& \multicolumn{1}{l}{\(\mathbf{59.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(0.716{\scriptscriptstyle \pm 0.003}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(84.00{\scriptscriptstyle \pm 8.49}\)}
& \multicolumn{1}{l}{\(0.181{\scriptscriptstyle \pm 0.018}\)}
& \multicolumn{1}{l}{\(\mathbf{82.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.141}{\scriptscriptstyle \pm \mathbf{0.007}}\)}
& \multicolumn{1}{l}{\(70.00{\scriptscriptstyle \pm 8.49}\)}
& \multicolumn{1}{l}{\(0.449{\scriptscriptstyle \pm 0.337}\)}
& \multicolumn{1}{l}{\(62.00{\scriptscriptstyle \pm 8.49}\)}
& \multicolumn{1}{l}{\(\mathbf{0.498}{\scriptscriptstyle \pm \mathbf{0.057}}\)}
& \multicolumn{1}{l}{\(55.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(1.634{\scriptscriptstyle \pm 0.212}\)}
& \multicolumn{1}{l}{\(\mathbf{59.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.615}{\scriptscriptstyle \pm \mathbf{0.027}}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{AlphaEdit}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(2.541{\scriptscriptstyle \pm 0.071}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 12.73}\)}
& \multicolumn{1}{l}{\(2.261{\scriptscriptstyle \pm 0.183}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(26.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(3.277{\scriptscriptstyle \pm 0.084}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(34.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(3.015{\scriptscriptstyle \pm 0.067}\)}
& \multicolumn{1}{l}{\(83.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.139{\scriptscriptstyle \pm 0.002}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 15.56}\)}
& \multicolumn{1}{l}{\(2.580{\scriptscriptstyle \pm 0.069}\)}
& \multicolumn{1}{l}{\(55.00{\scriptscriptstyle \pm 9.90}\)}
& \multicolumn{1}{l}{\(0.571{\scriptscriptstyle \pm 0.007}\)}
& \multicolumn{1}{l}{\(35.00{\scriptscriptstyle \pm 12.73}\)}
& \multicolumn{1}{l}{\(2.835{\scriptscriptstyle \pm 0.444}\)}
& \multicolumn{1}{l}{\(51.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(1.014{\scriptscriptstyle \pm 0.146}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{96.00}{\scriptscriptstyle \pm \mathbf{2.83}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.028}{\scriptscriptstyle \pm \mathbf{0.010}}\)}
& \multicolumn{1}{l}{\(81.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(0.200{\scriptscriptstyle \pm 0.014}\)}
& \multicolumn{1}{l}{\(\mathbf{82.00}{\scriptscriptstyle \pm \mathbf{14.14}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.194}{\scriptscriptstyle \pm \mathbf{0.111}}\)}
& \multicolumn{1}{l}{\(\mathbf{56.00}{\scriptscriptstyle \pm \mathbf{11.31}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.551}{\scriptscriptstyle \pm \mathbf{0.022}}\)}
& \multicolumn{1}{l}{\(\mathbf{79.00}{\scriptscriptstyle \pm \mathbf{7.07}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.302}{\scriptscriptstyle \pm \mathbf{0.028}}\)}
& \multicolumn{1}{l}{\(\mathbf{51.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(1.003{\scriptscriptstyle \pm 0.119}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(84.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.211{\scriptscriptstyle \pm 0.005}\)}
& \multicolumn{1}{l}{\(\mathbf{84.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.133}{\scriptscriptstyle \pm \mathbf{0.007}}\)}
& \multicolumn{1}{l}{\(75.00{\scriptscriptstyle \pm 12.73}\)}
& \multicolumn{1}{l}{\(0.526{\scriptscriptstyle \pm 0.417}\)}
& \multicolumn{1}{l}{\(55.00{\scriptscriptstyle \pm 9.90}\)}
& \multicolumn{1}{l}{\(0.557{\scriptscriptstyle \pm 0.005}\)}
& \multicolumn{1}{l}{\(57.00{\scriptscriptstyle \pm 9.90}\)}
& \multicolumn{1}{l}{\(1.096{\scriptscriptstyle \pm 0.381}\)}
& \multicolumn{1}{l}{\(50.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(\mathbf{0.992}{\scriptscriptstyle \pm \mathbf{0.157}}\)} \\ \midrule

% ============================ ZsRE ============================
\multicolumn{1}{c}{\multirow{16}{*}{\rotatebox[origin=c]{90}{ZsRE}}}
& \multicolumn{1}{l}{\multirow{4}{*}{ROME}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(6.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(5.155{\scriptscriptstyle \pm 0.045}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(39.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(2.868{\scriptscriptstyle \pm 0.229}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(3.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(6.510{\scriptscriptstyle \pm 0.050}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(4.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(6.590{\scriptscriptstyle \pm 0.340}\)}
& \multicolumn{1}{l}{\(99.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.006{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(37.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(4.558{\scriptscriptstyle \pm 0.053}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.034{\scriptscriptstyle \pm 0.016}\)}
& \multicolumn{1}{l}{\(4.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(7.645{\scriptscriptstyle \pm 0.256}\)}
& \multicolumn{1}{l}{\(79.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.081{\scriptscriptstyle \pm 0.018}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(47.00{\scriptscriptstyle \pm 18.38}\)}
& \multicolumn{1}{l}{\(1.298{\scriptscriptstyle \pm 1.166}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.194}{\scriptscriptstyle \pm \mathbf{0.003}}\)}
& \multicolumn{1}{l}{\(77.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(0.540{\scriptscriptstyle \pm 0.316}\)}
& \multicolumn{1}{l}{\(\mathbf{97.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.100}{\scriptscriptstyle \pm \mathbf{0.013}}\)}
& \multicolumn{1}{l}{\(86.00{\scriptscriptstyle \pm 11.31}\)}
& \multicolumn{1}{l}{\(0.748{\scriptscriptstyle \pm 0.606}\)}
& \multicolumn{1}{l}{\(61.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(\mathbf{0.303}{\scriptscriptstyle \pm \mathbf{0.083}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(\mathbf{77.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.221}{\scriptscriptstyle \pm \mathbf{0.056}}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(0.389{\scriptscriptstyle \pm 0.230}\)}
& \multicolumn{1}{l}{\(\mathbf{93.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.095}{\scriptscriptstyle \pm \mathbf{0.022}}\)}
& \multicolumn{1}{l}{\(95.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.248{\scriptscriptstyle \pm 0.064}\)}
& \multicolumn{1}{l}{\(\mathbf{87.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.441}{\scriptscriptstyle \pm \mathbf{0.066}}\)}
& \multicolumn{1}{l}{\(\mathbf{73.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(0.487{\scriptscriptstyle \pm 0.298}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{SimIE}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(8.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(5.294{\scriptscriptstyle \pm 0.426}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(42.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(2.263{\scriptscriptstyle \pm 0.244}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(13.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(4.043{\scriptscriptstyle \pm 0.222}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(8.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(7.455{\scriptscriptstyle \pm 0.287}\)}
& \multicolumn{1}{l}{\(99.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.005{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(43.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(3.522{\scriptscriptstyle \pm 0.442}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.036{\scriptscriptstyle \pm 0.001}\)}
& \multicolumn{1}{l}{\(14.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(5.582{\scriptscriptstyle \pm 0.276}\)}
& \multicolumn{1}{l}{\(81.00{\scriptscriptstyle \pm 9.90}\)}
& \multicolumn{1}{l}{\(0.122{\scriptscriptstyle \pm 0.050}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(64.00{\scriptscriptstyle \pm 11.31}\)}
& \multicolumn{1}{l}{\(1.000{\scriptscriptstyle \pm 0.475}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.147}{\scriptscriptstyle \pm \mathbf{0.015}}\)}
& \multicolumn{1}{l}{\(76.00{\scriptscriptstyle \pm 14.14}\)}
& \multicolumn{1}{l}{\(0.480{\scriptscriptstyle \pm 0.382}\)}
& \multicolumn{1}{l}{\(\mathbf{96.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.093}{\scriptscriptstyle \pm \mathbf{0.033}}\)}
& \multicolumn{1}{l}{\(61.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(0.868{\scriptscriptstyle \pm 0.446}\)}
& \multicolumn{1}{l}{\(\mathbf{76.00}{\scriptscriptstyle \pm \mathbf{11.31}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.197}{\scriptscriptstyle \pm \mathbf{0.062}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(\mathbf{77.00}{\scriptscriptstyle \pm \mathbf{7.07}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.490}{\scriptscriptstyle \pm \mathbf{0.036}}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(0.269{\scriptscriptstyle \pm 0.171}\)}
& \multicolumn{1}{l}{\(\mathbf{88.00}{\scriptscriptstyle \pm \mathbf{8.49}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.050}{\scriptscriptstyle \pm \mathbf{0.043}}\)}
& \multicolumn{1}{l}{\(95.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.211{\scriptscriptstyle \pm 0.051}\)}
& \multicolumn{1}{l}{\(\mathbf{85.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.196}{\scriptscriptstyle \pm \mathbf{0.069}}\)}
& \multicolumn{1}{l}{\(67.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.349{\scriptscriptstyle \pm 0.102}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{MEMIT}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(51.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(1.618{\scriptscriptstyle \pm 0.098}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(22.00{\scriptscriptstyle \pm 5.66}\)}
& \multicolumn{1}{l}{\(3.493{\scriptscriptstyle \pm 0.126}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(3.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(5.638{\scriptscriptstyle \pm 0.117}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(52.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(2.768{\scriptscriptstyle \pm 0.261}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.075{\scriptscriptstyle \pm 0.010}\)}
& \multicolumn{1}{l}{\(23.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(5.536{\scriptscriptstyle \pm 0.418}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.188{\scriptscriptstyle \pm 0.024}\)}
& \multicolumn{1}{l}{\(4.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(7.202{\scriptscriptstyle \pm 0.583}\)}
& \multicolumn{1}{l}{\(57.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(0.447{\scriptscriptstyle \pm 0.023}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(67.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.639{\scriptscriptstyle \pm 0.038}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(0.142{\scriptscriptstyle \pm 0.024}\)}
& \multicolumn{1}{l}{\(56.00{\scriptscriptstyle \pm 25.46}\)}
& \multicolumn{1}{l}{\(1.291{\scriptscriptstyle \pm 0.953}\)}
& \multicolumn{1}{l}{\(\mathbf{98.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.210}{\scriptscriptstyle \pm \mathbf{0.049}}\)}
& \multicolumn{1}{l}{\(47.00{\scriptscriptstyle \pm 7.07}\)}
& \multicolumn{1}{l}{\(\mathbf{2.382}{\scriptscriptstyle \pm \mathbf{0.144}}\)}
& \multicolumn{1}{l}{\(38.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(\mathbf{0.652}{\scriptscriptstyle \pm \mathbf{0.013}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(\mathbf{75.00}{\scriptscriptstyle \pm \mathbf{12.73}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.379}{\scriptscriptstyle \pm \mathbf{0.178}}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(\mathbf{0.095}{\scriptscriptstyle \pm \mathbf{0.003}}\)}
& \multicolumn{1}{l}{\(\mathbf{85.00}{\scriptscriptstyle \pm \mathbf{9.90}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.331}{\scriptscriptstyle \pm \mathbf{0.145}}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.391{\scriptscriptstyle \pm 0.089}\)}
& \multicolumn{1}{l}{\(\mathbf{49.00}{\scriptscriptstyle \pm \mathbf{12.73}}\)}
& \multicolumn{1}{l}{\(2.669{\scriptscriptstyle \pm 0.956}\)}
& \multicolumn{1}{l}{\(\mathbf{47.00}{\scriptscriptstyle \pm \mathbf{4.24}}\)}
& \multicolumn{1}{l}{\(0.775{\scriptscriptstyle \pm 0.185}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{AlphaEdit}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(16.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(4.001{\scriptscriptstyle \pm 0.203}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(35.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(3.732{\scriptscriptstyle \pm 0.084}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(5.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(7.409{\scriptscriptstyle \pm 0.349}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(16.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(5.613{\scriptscriptstyle \pm 0.344}\)}
& \multicolumn{1}{l}{\(99.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.072{\scriptscriptstyle \pm 0.004}\)}
& \multicolumn{1}{l}{\(35.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(4.354{\scriptscriptstyle \pm 0.421}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.226{\scriptscriptstyle \pm 0.043}\)}
& \multicolumn{1}{l}{\(11.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(5.412{\scriptscriptstyle \pm 0.142}\)}
& \multicolumn{1}{l}{\(44.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(0.751{\scriptscriptstyle \pm 0.107}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(53.00{\scriptscriptstyle \pm 29.70}\)}
& \multicolumn{1}{l}{\(1.629{\scriptscriptstyle \pm 1.765}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.207}{\scriptscriptstyle \pm \mathbf{0.010}}\)}
& \multicolumn{1}{l}{\(71.00{\scriptscriptstyle \pm 12.73}\)}
& \multicolumn{1}{l}{\(0.756{\scriptscriptstyle \pm 0.111}\)}
& \multicolumn{1}{l}{\(\mathbf{98.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.199}{\scriptscriptstyle \pm \mathbf{0.027}}\)}
& \multicolumn{1}{l}{\(46.00{\scriptscriptstyle \pm 2.83}\)}
& \multicolumn{1}{l}{\(2.830{\scriptscriptstyle \pm 0.313}\)}
& \multicolumn{1}{l}{\(40.00{\scriptscriptstyle \pm 16.97}\)}
& \multicolumn{1}{l}{\(\mathbf{0.614}{\scriptscriptstyle \pm \mathbf{0.158}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(\mathbf{77.00}{\scriptscriptstyle \pm \mathbf{1.41}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.258}{\scriptscriptstyle \pm \mathbf{0.027}}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 4.24}\)}
& \multicolumn{1}{l}{\(0.282{\scriptscriptstyle \pm 0.163}\)}
& \multicolumn{1}{l}{\(\mathbf{90.00}{\scriptscriptstyle \pm \mathbf{5.66}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.201}{\scriptscriptstyle \pm \mathbf{0.206}}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 1.41}\)}
& \multicolumn{1}{l}{\(0.302{\scriptscriptstyle \pm 0.089}\)}
& \multicolumn{1}{l}{\(\mathbf{49.00}{\scriptscriptstyle \pm \mathbf{12.73}}\)}
& \multicolumn{1}{l}{\(\mathbf{2.345}{\scriptscriptstyle \pm \mathbf{0.963}}\)}
& \multicolumn{1}{l}{\(\mathbf{41.00}{\scriptscriptstyle \pm \mathbf{7.07}}\)}
& \multicolumn{1}{l}{\(0.827{\scriptscriptstyle \pm 0.348}\)} \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllllllllllll}
\toprule
\multicolumn{3}{l}{\multirow{3}{*}{}} & \multicolumn{4}{c}{\textbf{GPT2-XL}} & \multicolumn{4}{c}{\textbf{Mistral-7B}} & \multicolumn{4}{c}{\textbf{LLaMA3-8B}} \\ \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}
\multicolumn{3}{l}{} & \multicolumn{2}{c}{Remained Set} & \multicolumn{2}{c}{Reversed Set} & \multicolumn{2}{c}{Remained Set} & \multicolumn{2}{c}{Reversed Set} & \multicolumn{2}{c}{Remained Set} & \multicolumn{2}{c}{Reversed Set} \\ \cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
\multicolumn{3}{l}{} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} & \multicolumn{1}{c}{Agree.} & \multicolumn{1}{c}{KL Div.} \\ \midrule

% ============================ Counterfact ============================
\multicolumn{1}{c}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Counterfact}}}
& \multicolumn{1}{l}{\multirow{4}{*}{ROME}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(21.00{\scriptscriptstyle \pm 40.94}\)}
& \multicolumn{1}{l}{\(3.182{\scriptscriptstyle \pm 2.671}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(31.00{\scriptscriptstyle \pm 46.48}\)}
& \multicolumn{1}{l}{\(2.169{\scriptscriptstyle \pm 2.002}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(28.00{\scriptscriptstyle \pm 45.13}\)}
& \multicolumn{1}{l}{\(3.448{\scriptscriptstyle \pm 3.251}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(21.00{\scriptscriptstyle \pm 0.41}\)}
& \multicolumn{1}{l}{\(4.381{\scriptscriptstyle \pm 0.032}\)}
& \multicolumn{1}{l}{\(95.00{\scriptscriptstyle \pm 21.90}\)}
& \multicolumn{1}{l}{\(0.010{\scriptscriptstyle \pm 0.011}\)}
& \multicolumn{1}{l}{\(31.00{\scriptscriptstyle \pm 0.47}\)}
& \multicolumn{1}{l}{\(3.131{\scriptscriptstyle \pm 0.030}\)}
& \multicolumn{1}{l}{\(84.00{\scriptscriptstyle \pm 36.85}\)}
& \multicolumn{1}{l}{\(0.081{\scriptscriptstyle \pm 0.124}\)}
& \multicolumn{1}{l}{\(31.00{\scriptscriptstyle \pm 0.47}\)}
& \multicolumn{1}{l}{\(4.756{\scriptscriptstyle \pm 0.040}\)}
& \multicolumn{1}{l}{\(79.00{\scriptscriptstyle \pm 40.94}\)}
& \multicolumn{1}{l}{\(0.222{\scriptscriptstyle \pm 0.976}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{98.30}{\scriptscriptstyle \pm \mathbf{1.11}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.002}{\scriptscriptstyle \pm \mathbf{0.001}}\)}
& \multicolumn{1}{l}{\(87.00{\scriptscriptstyle \pm 33.80}\)}
& \multicolumn{1}{l}{\(0.122{\scriptscriptstyle \pm 0.097}\)}
& \multicolumn{1}{l}{\(\mathbf{99.84}{\scriptscriptstyle \pm \mathbf{0.37}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.000}{\scriptscriptstyle \pm \mathbf{0.000}}\)}
& \multicolumn{1}{l}{\(80.00{\scriptscriptstyle \pm 40.20}\)}
& \multicolumn{1}{l}{\(0.128{\scriptscriptstyle \pm 0.163}\)}
& \multicolumn{1}{l}{\(\mathbf{99.84}{\scriptscriptstyle \pm \mathbf{0.42}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.001}{\scriptscriptstyle \pm \mathbf{0.001}}\)}
& \multicolumn{1}{l}{\(76.00{\scriptscriptstyle \pm 42.92}\)}
& \multicolumn{1}{l}{\(\mathbf{0.281}{\scriptscriptstyle \pm \mathbf{0.964}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(90.63{\scriptscriptstyle \pm 3.39}\)}
& \multicolumn{1}{l}{\(0.058{\scriptscriptstyle \pm 0.037}\)}
& \multicolumn{1}{l}{\(\mathbf{95.00}{\scriptscriptstyle \pm \mathbf{21.90}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.013}{\scriptscriptstyle \pm \mathbf{0.013}}\)}
& \multicolumn{1}{l}{\(96.68{\scriptscriptstyle \pm 1.94}\)}
& \multicolumn{1}{l}{\(0.011{\scriptscriptstyle \pm 0.008}\)}
& \multicolumn{1}{l}{\(\mathbf{84.00}{\scriptscriptstyle \pm \mathbf{36.85}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.088}{\scriptscriptstyle \pm \mathbf{0.128}}\)}
& \multicolumn{1}{l}{\(95.58{\scriptscriptstyle \pm 3.34}\)}
& \multicolumn{1}{l}{\(0.030{\scriptscriptstyle \pm 0.055}\)}
& \multicolumn{1}{l}{\(\mathbf{78.00}{\scriptscriptstyle \pm \mathbf{41.63}}\)}
& \multicolumn{1}{l}{\(0.303{\scriptscriptstyle \pm 1.228}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{SimIE}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(18.00{\scriptscriptstyle \pm 38.61}\)}
& \multicolumn{1}{l}{\(3.303{\scriptscriptstyle \pm 2.619}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 47.26}\)}
& \multicolumn{1}{l}{\(1.760{\scriptscriptstyle \pm 1.546}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(30.00{\scriptscriptstyle \pm 46.06}\)}
& \multicolumn{1}{l}{\(2.857{\scriptscriptstyle \pm 2.955}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(17.00{\scriptscriptstyle \pm 0.38}\)}
& \multicolumn{1}{l}{\(4.663{\scriptscriptstyle \pm 0.036}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(0.011{\scriptscriptstyle \pm 0.012}\)}
& \multicolumn{1}{l}{\(36.00{\scriptscriptstyle \pm 0.49}\)}
& \multicolumn{1}{l}{\(2.587{\scriptscriptstyle \pm 0.024}\)}
& \multicolumn{1}{l}{\(78.00{\scriptscriptstyle \pm 41.63}\)}
& \multicolumn{1}{l}{\(0.147{\scriptscriptstyle \pm 0.335}\)}
& \multicolumn{1}{l}{\(34.00{\scriptscriptstyle \pm 0.48}\)}
& \multicolumn{1}{l}{\(3.538{\scriptscriptstyle \pm 0.032}\)}
& \multicolumn{1}{l}{\(72.00{\scriptscriptstyle \pm 45.13}\)}
& \multicolumn{1}{l}{\(0.272{\scriptscriptstyle \pm 0.906}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{99.38}{\scriptscriptstyle \pm \mathbf{0.84}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.002}{\scriptscriptstyle \pm \mathbf{0.001}}\)}
& \multicolumn{1}{l}{\(86.00{\scriptscriptstyle \pm 34.87}\)}
& \multicolumn{1}{l}{\(0.102{\scriptscriptstyle \pm 0.078}\)}
& \multicolumn{1}{l}{\(\mathbf{99.40}{\scriptscriptstyle \pm \mathbf{0.67}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.000}{\scriptscriptstyle \pm \mathbf{0.000}}\)}
& \multicolumn{1}{l}{\(72.00{\scriptscriptstyle \pm 45.13}\)}
& \multicolumn{1}{l}{\(\mathbf{0.191}{\scriptscriptstyle \pm \mathbf{0.413}}\)}
& \multicolumn{1}{l}{\(\mathbf{98.89}{\scriptscriptstyle \pm \mathbf{0.79}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.001}{\scriptscriptstyle \pm \mathbf{0.001}}\)}
& \multicolumn{1}{l}{\(\mathbf{72.00}{\scriptscriptstyle \pm \mathbf{45.13}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.312}{\scriptscriptstyle \pm \mathbf{0.962}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(93.84{\scriptscriptstyle \pm 2.68}\)}
& \multicolumn{1}{l}{\(0.047{\scriptscriptstyle \pm 0.032}\)}
& \multicolumn{1}{l}{\(\mathbf{97.00}{\scriptscriptstyle \pm \mathbf{17.14}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.014}{\scriptscriptstyle \pm \mathbf{0.012}}\)}
& \multicolumn{1}{l}{\(94.34{\scriptscriptstyle \pm 2.33}\)}
& \multicolumn{1}{l}{\(0.018{\scriptscriptstyle \pm 0.009}\)}
& \multicolumn{1}{l}{\(\mathbf{76.00}{\scriptscriptstyle \pm \mathbf{42.92}}\)}
& \multicolumn{1}{l}{\(0.231{\scriptscriptstyle \pm 0.493}\)}
& \multicolumn{1}{l}{\(92.73{\scriptscriptstyle \pm 1.66}\)}
& \multicolumn{1}{l}{\(0.041{\scriptscriptstyle \pm 0.010}\)}
& \multicolumn{1}{l}{\(69.00{\scriptscriptstyle \pm 46.48}\)}
& \multicolumn{1}{l}{\(0.424{\scriptscriptstyle \pm 1.044}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{MEMIT}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(47.00{\scriptscriptstyle \pm 50.16}\)}
& \multicolumn{1}{l}{\(1.371{\scriptscriptstyle \pm 1.533}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(24.00{\scriptscriptstyle \pm 42.92}\)}
& \multicolumn{1}{l}{\(2.499{\scriptscriptstyle \pm 2.123}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(21.00{\scriptscriptstyle \pm 40.94}\)}
& \multicolumn{1}{l}{\(3.848{\scriptscriptstyle \pm 3.205}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(48.00{\scriptscriptstyle \pm 0.51}\)}
& \multicolumn{1}{l}{\(1.600{\scriptscriptstyle \pm 0.018}\)}
& \multicolumn{1}{l}{\(83.00{\scriptscriptstyle \pm 37.75}\)}
& \multicolumn{1}{l}{\(0.146{\scriptscriptstyle \pm 0.157}\)}
& \multicolumn{1}{l}{\(25.00{\scriptscriptstyle \pm 0.44}\)}
& \multicolumn{1}{l}{\(3.636{\scriptscriptstyle \pm 0.029}\)}
& \multicolumn{1}{l}{\(63.00{\scriptscriptstyle \pm 48.52}\)}
& \multicolumn{1}{l}{\(0.493{\scriptscriptstyle \pm 0.556}\)}
& \multicolumn{1}{l}{\(24.00{\scriptscriptstyle \pm 0.43}\)}
& \multicolumn{1}{l}{\(5.003{\scriptscriptstyle \pm 0.040}\)}
& \multicolumn{1}{l}{\(61.00{\scriptscriptstyle \pm 49.02}\)}
& \multicolumn{1}{l}{\(0.600{\scriptscriptstyle \pm 0.693}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{97.85}{\scriptscriptstyle \pm \mathbf{1.14}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.000}{\scriptscriptstyle \pm \mathbf{0.000}}\)}
& \multicolumn{1}{l}{\(79.00{\scriptscriptstyle \pm 40.94}\)}
& \multicolumn{1}{l}{\(0.170{\scriptscriptstyle \pm 0.204}\)}
& \multicolumn{1}{l}{\(\mathbf{97.96}{\scriptscriptstyle \pm \mathbf{1.26}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.002}{\scriptscriptstyle \pm \mathbf{0.002}}\)}
& \multicolumn{1}{l}{\(65.00{\scriptscriptstyle \pm 47.94}\)}
& \multicolumn{1}{l}{\(0.542{\scriptscriptstyle \pm 0.587}\)}
& \multicolumn{1}{l}{\(\mathbf{97.39}{\scriptscriptstyle \pm \mathbf{1.56}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.008}{\scriptscriptstyle \pm \mathbf{0.005}}\)}
& \multicolumn{1}{l}{\(56.00{\scriptscriptstyle \pm 49.89}\)}
& \multicolumn{1}{l}{\(0.740{\scriptscriptstyle \pm 0.794}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(90.34{\scriptscriptstyle \pm 2.47}\)}
& \multicolumn{1}{l}{\(0.023{\scriptscriptstyle \pm 0.012}\)}
& \multicolumn{1}{l}{\(\mathbf{83.00}{\scriptscriptstyle \pm \mathbf{37.75}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.142}{\scriptscriptstyle \pm \mathbf{0.156}}\)}
& \multicolumn{1}{l}{\(90.91{\scriptscriptstyle \pm 4.90}\)}
& \multicolumn{1}{l}{\(0.035{\scriptscriptstyle \pm 0.037}\)}
& \multicolumn{1}{l}{\(\mathbf{66.00}{\scriptscriptstyle \pm \mathbf{47.61}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.489}{\scriptscriptstyle \pm \mathbf{0.568}}\)}
& \multicolumn{1}{l}{\(83.43{\scriptscriptstyle \pm 7.68}\)}
& \multicolumn{1}{l}{\(0.259{\scriptscriptstyle \pm 0.195}\)}
& \multicolumn{1}{l}{\(\mathbf{58.00}{\scriptscriptstyle \pm \mathbf{49.60}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.613}{\scriptscriptstyle \pm \mathbf{0.698}}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{AlphaEdit}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 47.26}\)}
& \multicolumn{1}{l}{\(2.541{\scriptscriptstyle \pm 2.433}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 47.26}\)}
& \multicolumn{1}{l}{\(2.261{\scriptscriptstyle \pm 2.432}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(26.00{\scriptscriptstyle \pm 44.08}\)}
& \multicolumn{1}{l}{\(3.277{\scriptscriptstyle \pm 3.235}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(34.00{\scriptscriptstyle \pm 0.48}\)}
& \multicolumn{1}{l}{\(3.015{\scriptscriptstyle \pm 0.028}\)}
& \multicolumn{1}{l}{\(83.00{\scriptscriptstyle \pm 37.75}\)}
& \multicolumn{1}{l}{\(0.139{\scriptscriptstyle \pm 0.137}\)}
& \multicolumn{1}{l}{\(33.00{\scriptscriptstyle \pm 0.48}\)}
& \multicolumn{1}{l}{\(2.580{\scriptscriptstyle \pm 0.025}\)}
& \multicolumn{1}{l}{\(55.00{\scriptscriptstyle \pm 50.00}\)}
& \multicolumn{1}{l}{\(0.571{\scriptscriptstyle \pm 0.528}\)}
& \multicolumn{1}{l}{\(35.00{\scriptscriptstyle \pm 0.48}\)}
& \multicolumn{1}{l}{\(2.835{\scriptscriptstyle \pm 0.029}\)}
& \multicolumn{1}{l}{\(51.00{\scriptscriptstyle \pm 50.24}\)}
& \multicolumn{1}{l}{\(1.014{\scriptscriptstyle \pm 1.234}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{99.08}{\scriptscriptstyle \pm \mathbf{0.83}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.000}{\scriptscriptstyle \pm \mathbf{0.001}}\)}
& \multicolumn{1}{l}{\(\mathbf{82.00}{\scriptscriptstyle \pm \mathbf{38.61}}\)}
& \multicolumn{1}{l}{\(0.197{\scriptscriptstyle \pm 0.190}\)}
& \multicolumn{1}{l}{\(\mathbf{98.59}{\scriptscriptstyle \pm \mathbf{1.38}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.004}{\scriptscriptstyle \pm \mathbf{0.005}}\)}
& \multicolumn{1}{l}{\(\mathbf{54.00}{\scriptscriptstyle \pm \mathbf{50.09}}\)}
& \multicolumn{1}{l}{\(0.559{\scriptscriptstyle \pm 0.484}\)}
& \multicolumn{1}{l}{\(\mathbf{97.01}{\scriptscriptstyle \pm \mathbf{2.13}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.010}{\scriptscriptstyle \pm \mathbf{0.009}}\)}
& \multicolumn{1}{l}{\(49.00{\scriptscriptstyle \pm 50.24}\)}
& \multicolumn{1}{l}{\(1.034{\scriptscriptstyle \pm 1.325}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(95.76{\scriptscriptstyle \pm 1.93}\)}
& \multicolumn{1}{l}{\(0.022{\scriptscriptstyle \pm 0.012}\)}
& \multicolumn{1}{l}{\(\mathbf{82.00}{\scriptscriptstyle \pm \mathbf{38.61}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.135}{\scriptscriptstyle \pm \mathbf{0.136}}\)}
& \multicolumn{1}{l}{\(90.78{\scriptscriptstyle \pm 6.30}\)}
& \multicolumn{1}{l}{\(0.100{\scriptscriptstyle \pm 0.098}\)}
& \multicolumn{1}{l}{\(\mathbf{54.00}{\scriptscriptstyle \pm \mathbf{50.09}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.556}{\scriptscriptstyle \pm \mathbf{0.515}}\)}
& \multicolumn{1}{l}{\(78.38{\scriptscriptstyle \pm 7.65}\)}
& \multicolumn{1}{l}{\(0.305{\scriptscriptstyle \pm 0.257}\)}
& \multicolumn{1}{l}{\(\mathbf{51.00}{\scriptscriptstyle \pm \mathbf{50.24}}\)}
& \multicolumn{1}{l}{\(\mathbf{1.016}{\scriptscriptstyle \pm \mathbf{1.242}}\)} \\ \midrule

% ============================ ZsRE ============================
\multicolumn{1}{c}{\multirow{16}{*}{\rotatebox[origin=c]{90}{ZsRE}}}
& \multicolumn{1}{l}{\multirow{4}{*}{ROME}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(6.00{\scriptscriptstyle \pm 23.87}\)}
& \multicolumn{1}{l}{\(5.155{\scriptscriptstyle \pm 2.920}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(39.00{\scriptscriptstyle \pm 49.02}\)}
& \multicolumn{1}{l}{\(2.868{\scriptscriptstyle \pm 2.890}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(3.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(6.510{\scriptscriptstyle \pm 3.315}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(4.00{\scriptscriptstyle \pm 0.20}\)}
& \multicolumn{1}{l}{\(6.590{\scriptscriptstyle \pm 0.034}\)}
& \multicolumn{1}{l}{\(99.00{\scriptscriptstyle \pm 10.00}\)}
& \multicolumn{1}{l}{\(0.006{\scriptscriptstyle \pm 0.004}\)}
& \multicolumn{1}{l}{\(37.00{\scriptscriptstyle \pm 0.49}\)}
& \multicolumn{1}{l}{\(4.558{\scriptscriptstyle \pm 0.034}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(0.034{\scriptscriptstyle \pm 0.104}\)}
& \multicolumn{1}{l}{\(4.00{\scriptscriptstyle \pm 0.20}\)}
& \multicolumn{1}{l}{\(7.645{\scriptscriptstyle \pm 0.039}\)}
& \multicolumn{1}{l}{\(79.00{\scriptscriptstyle \pm 40.94}\)}
& \multicolumn{1}{l}{\(0.081{\scriptscriptstyle \pm 0.160}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{94.83}{\scriptscriptstyle \pm \mathbf{5.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.024}{\scriptscriptstyle \pm \mathbf{0.106}}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{10.00}}\)}
& \multicolumn{1}{l}{\(0.201{\scriptscriptstyle \pm 0.241}\)}
& \multicolumn{1}{l}{\(\mathbf{99.34}{\scriptscriptstyle \pm \mathbf{2.59}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.011}{\scriptscriptstyle \pm \mathbf{0.059}}\)}
& \multicolumn{1}{l}{\(\mathbf{97.00}{\scriptscriptstyle \pm \mathbf{17.14}}\)}
& \multicolumn{1}{l}{\(0.076{\scriptscriptstyle \pm 0.117}\)}
& \multicolumn{1}{l}{\(\mathbf{99.47}{\scriptscriptstyle \pm \mathbf{1.70}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.018}{\scriptscriptstyle \pm \mathbf{0.073}}\)}
& \multicolumn{1}{l}{\(\mathbf{77.00}{\scriptscriptstyle \pm \mathbf{42.30}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.223}{\scriptscriptstyle \pm \mathbf{0.178}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(91.29{\scriptscriptstyle \pm 2.69}\)}
& \multicolumn{1}{l}{\(0.028{\scriptscriptstyle \pm 0.020}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(\mathbf{0.193}{\scriptscriptstyle \pm \mathbf{1.310}}\)}
& \multicolumn{1}{l}{\(98.20{\scriptscriptstyle \pm 1.33}\)}
& \multicolumn{1}{l}{\(0.013{\scriptscriptstyle \pm 0.013}\)}
& \multicolumn{1}{l}{\(96.00{\scriptscriptstyle \pm 19.69}\)}
& \multicolumn{1}{l}{\(\mathbf{0.075}{\scriptscriptstyle \pm \mathbf{0.281}}\)}
& \multicolumn{1}{l}{\(97.98{\scriptscriptstyle \pm 1.75}\)}
& \multicolumn{1}{l}{\(0.030{\scriptscriptstyle \pm 0.022}\)}
& \multicolumn{1}{l}{\(66.00{\scriptscriptstyle \pm 47.61}\)}
& \multicolumn{1}{l}{\(0.577{\scriptscriptstyle \pm 1.413}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{SimIE}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(8.00{\scriptscriptstyle \pm 27.27}\)}
& \multicolumn{1}{l}{\(5.294{\scriptscriptstyle \pm 3.172}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(42.00{\scriptscriptstyle \pm 49.60}\)}
& \multicolumn{1}{l}{\(2.263{\scriptscriptstyle \pm 2.387}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(13.00{\scriptscriptstyle \pm 33.80}\)}
& \multicolumn{1}{l}{\(4.043{\scriptscriptstyle \pm 3.257}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(8.00{\scriptscriptstyle \pm 0.28}\)}
& \multicolumn{1}{l}{\(7.455{\scriptscriptstyle \pm 0.037}\)}
& \multicolumn{1}{l}{\(99.00{\scriptscriptstyle \pm 10.00}\)}
& \multicolumn{1}{l}{\(0.005{\scriptscriptstyle \pm 0.004}\)}
& \multicolumn{1}{l}{\(43.00{\scriptscriptstyle \pm 0.50}\)}
& \multicolumn{1}{l}{\(3.522{\scriptscriptstyle \pm 0.030}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(0.036{\scriptscriptstyle \pm 0.066}\)}
& \multicolumn{1}{l}{\(14.00{\scriptscriptstyle \pm 0.35}\)}
& \multicolumn{1}{l}{\(5.582{\scriptscriptstyle \pm 0.039}\)}
& \multicolumn{1}{l}{\(81.00{\scriptscriptstyle \pm 39.43}\)}
& \multicolumn{1}{l}{\(0.122{\scriptscriptstyle \pm 0.251}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{97.75}{\scriptscriptstyle \pm \mathbf{1.96}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.016}{\scriptscriptstyle \pm \mathbf{0.036}}\)}
& \multicolumn{1}{l}{\(\mathbf{100.00}{\scriptscriptstyle \pm \mathbf{0.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.123}{\scriptscriptstyle \pm \mathbf{0.068}}\)}
& \multicolumn{1}{l}{\(\mathbf{98.39}{\scriptscriptstyle \pm \mathbf{2.68}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.009}{\scriptscriptstyle \pm \mathbf{0.051}}\)}
& \multicolumn{1}{l}{\(95.00{\scriptscriptstyle \pm 21.90}\)}
& \multicolumn{1}{l}{\(\mathbf{0.071}{\scriptscriptstyle \pm \mathbf{0.084}}\)}
& \multicolumn{1}{l}{\(\mathbf{99.05}{\scriptscriptstyle \pm \mathbf{2.17}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.009}{\scriptscriptstyle \pm \mathbf{0.036}}\)}
& \multicolumn{1}{l}{\(\mathbf{77.00}{\scriptscriptstyle \pm \mathbf{42.30}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.165}{\scriptscriptstyle \pm \mathbf{0.239}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(94.08{\scriptscriptstyle \pm 2.66}\)}
& \multicolumn{1}{l}{\(0.032{\scriptscriptstyle \pm 0.038}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(0.144{\scriptscriptstyle \pm 0.947}\)}
& \multicolumn{1}{l}{\(89.49{\scriptscriptstyle \pm 4.08}\)}
& \multicolumn{1}{l}{\(0.042{\scriptscriptstyle \pm 0.023}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{10.00}}\)}
& \multicolumn{1}{l}{\(0.088{\scriptscriptstyle \pm 0.106}\)}
& \multicolumn{1}{l}{\(89.29{\scriptscriptstyle \pm 5.87}\)}
& \multicolumn{1}{l}{\(0.132{\scriptscriptstyle \pm 0.096}\)}
& \multicolumn{1}{l}{\(68.00{\scriptscriptstyle \pm 46.88}\)}
& \multicolumn{1}{l}{\(0.262{\scriptscriptstyle \pm 0.423}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{MEMIT}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(51.00{\scriptscriptstyle \pm 50.24}\)}
& \multicolumn{1}{l}{\(1.618{\scriptscriptstyle \pm 1.595}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(22.00{\scriptscriptstyle \pm 41.63}\)}
& \multicolumn{1}{l}{\(3.493{\scriptscriptstyle \pm 2.409}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(3.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(5.638{\scriptscriptstyle \pm 2.767}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(52.00{\scriptscriptstyle \pm 0.51}\)}
& \multicolumn{1}{l}{\(2.768{\scriptscriptstyle \pm 0.028}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 14.07}\)}
& \multicolumn{1}{l}{\(0.075{\scriptscriptstyle \pm 0.120}\)}
& \multicolumn{1}{l}{\(23.00{\scriptscriptstyle \pm 0.43}\)}
& \multicolumn{1}{l}{\(5.536{\scriptscriptstyle \pm 0.032}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 14.07}\)}
& \multicolumn{1}{l}{\(0.188{\scriptscriptstyle \pm 0.242}\)}
& \multicolumn{1}{l}{\(4.00{\scriptscriptstyle \pm 0.20}\)}
& \multicolumn{1}{l}{\(7.202{\scriptscriptstyle \pm 0.040}\)}
& \multicolumn{1}{l}{\(57.00{\scriptscriptstyle \pm 49.76}\)}
& \multicolumn{1}{l}{\(0.447{\scriptscriptstyle \pm 0.388}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{97.56}{\scriptscriptstyle \pm \mathbf{3.12}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.011}{\scriptscriptstyle \pm \mathbf{0.039}}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{10.00}}\)}
& \multicolumn{1}{l}{\(0.139{\scriptscriptstyle \pm 0.174}\)}
& \multicolumn{1}{l}{\(\mathbf{97.34}{\scriptscriptstyle \pm \mathbf{5.04}}\)}
& \multicolumn{1}{l}{\(0.027{\scriptscriptstyle \pm 0.156}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{10.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.211}{\scriptscriptstyle \pm \mathbf{0.274}}\)}
& \multicolumn{1}{l}{\(\mathbf{94.87}{\scriptscriptstyle \pm \mathbf{2.69}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.037}{\scriptscriptstyle \pm \mathbf{0.046}}\)}
& \multicolumn{1}{l}{\(50.00{\scriptscriptstyle \pm 50.25}\)}
& \multicolumn{1}{l}{\(0.524{\scriptscriptstyle \pm 0.411}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(94.20{\scriptscriptstyle \pm 3.57}\)}
& \multicolumn{1}{l}{\(0.031{\scriptscriptstyle \pm 0.026}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 14.07}\)}
& \multicolumn{1}{l}{\(\mathbf{0.080}{\scriptscriptstyle \pm \mathbf{0.143}}\)}
& \multicolumn{1}{l}{\(95.76{\scriptscriptstyle \pm 1.32}\)}
& \multicolumn{1}{l}{\(\mathbf{0.020}{\scriptscriptstyle \pm \mathbf{0.009}}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(0.230{\scriptscriptstyle \pm 0.419}\)}
& \multicolumn{1}{l}{\(81.41{\scriptscriptstyle \pm 9.25}\)}
& \multicolumn{1}{l}{\(0.431{\scriptscriptstyle \pm 0.341}\)}
& \multicolumn{1}{l}{\(\mathbf{58.00}{\scriptscriptstyle \pm \mathbf{49.60}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.521}{\scriptscriptstyle \pm \mathbf{0.794}}\)} \\ \cmidrule(lr){2-15}

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{\multirow{4}{*}{AlphaEdit}}
& Edited
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(16.00{\scriptscriptstyle \pm 36.85}\)}
& \multicolumn{1}{l}{\(4.001{\scriptscriptstyle \pm 2.808}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(35.00{\scriptscriptstyle \pm 47.94}\)}
& \multicolumn{1}{l}{\(3.732{\scriptscriptstyle \pm 3.352}\)}
& \multicolumn{1}{l}{\(100.00{\scriptscriptstyle \pm 0.00}\)}
& \multicolumn{1}{l}{\(0.000{\scriptscriptstyle \pm 0.000}\)}
& \multicolumn{1}{l}{\(5.00{\scriptscriptstyle \pm 21.90}\)}
& \multicolumn{1}{l}{\(7.409{\scriptscriptstyle \pm 3.925}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reference
& \multicolumn{1}{l}{\(16.00{\scriptscriptstyle \pm 0.37}\)}
& \multicolumn{1}{l}{\(5.613{\scriptscriptstyle \pm 0.031}\)}
& \multicolumn{1}{l}{\(99.00{\scriptscriptstyle \pm 10.00}\)}
& \multicolumn{1}{l}{\(0.072{\scriptscriptstyle \pm 0.061}\)}
& \multicolumn{1}{l}{\(35.00{\scriptscriptstyle \pm 0.48}\)}
& \multicolumn{1}{l}{\(4.354{\scriptscriptstyle \pm 0.034}\)}
& \multicolumn{1}{l}{\(98.00{\scriptscriptstyle \pm 14.07}\)}
& \multicolumn{1}{l}{\(0.226{\scriptscriptstyle \pm 0.317}\)}
& \multicolumn{1}{l}{\(11.00{\scriptscriptstyle \pm 0.32}\)}
& \multicolumn{1}{l}{\(5.412{\scriptscriptstyle \pm 0.032}\)}
& \multicolumn{1}{l}{\(44.00{\scriptscriptstyle \pm 49.89}\)}
& \multicolumn{1}{l}{\(0.751{\scriptscriptstyle \pm 0.569}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Re-edit
& \multicolumn{1}{l}{\(\mathbf{97.24}{\scriptscriptstyle \pm \mathbf{7.07}}\)}
& \multicolumn{1}{l}{\(0.042{\scriptscriptstyle \pm 0.311}\)}
& \multicolumn{1}{l}{\(\mathbf{99.00}{\scriptscriptstyle \pm \mathbf{10.00}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.186}{\scriptscriptstyle \pm \mathbf{0.105}}\)}
& \multicolumn{1}{l}{\(\mathbf{96.63}{\scriptscriptstyle \pm \mathbf{2.01}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.019}{\scriptscriptstyle \pm \mathbf{0.030}}\)}
& \multicolumn{1}{l}{\(\mathbf{98.00}{\scriptscriptstyle \pm \mathbf{14.07}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.210}{\scriptscriptstyle \pm \mathbf{0.283}}\)}
& \multicolumn{1}{l}{\(\mathbf{95.45}{\scriptscriptstyle \pm \mathbf{2.79}}\)}
& \multicolumn{1}{l}{\(\mathbf{0.086}{\scriptscriptstyle \pm \mathbf{0.064}}\)}
& \multicolumn{1}{l}{\(39.00{\scriptscriptstyle \pm 49.02}\)}
& \multicolumn{1}{l}{\(\mathbf{0.672}{\scriptscriptstyle \pm \mathbf{0.525}}\)} \\

\multicolumn{1}{l}{}
& \multicolumn{1}{l}{}
& Reverse
& \multicolumn{1}{l}{\(94.55{\scriptscriptstyle \pm 2.70}\)}
& \multicolumn{1}{l}{\(\mathbf{0.017}{\scriptscriptstyle \pm \mathbf{0.015}}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(0.201{\scriptscriptstyle \pm 0.924}\)}
& \multicolumn{1}{l}{\(92.73{\scriptscriptstyle \pm 2.07}\)}
& \multicolumn{1}{l}{\(0.097{\scriptscriptstyle \pm 0.034}\)}
& \multicolumn{1}{l}{\(97.00{\scriptscriptstyle \pm 17.14}\)}
& \multicolumn{1}{l}{\(0.241{\scriptscriptstyle \pm 0.366}\)}
& \multicolumn{1}{l}{\(67.27{\scriptscriptstyle \pm 14.08}\)}
& \multicolumn{1}{l}{\(1.494{\scriptscriptstyle \pm 0.725}\)}
& \multicolumn{1}{l}{\(\mathbf{44.00}{\scriptscriptstyle \pm \mathbf{49.89}}\)}
& \multicolumn{1}{l}{\(0.857{\scriptscriptstyle \pm 1.300}\)} \\

\bottomrule
\end{tabular}
